Ballistic Motion in Quenched Random Environments

We study the motion of a massive particle in a quenched random environment at zero temperature. The distribution of particle positions is investigated numerically and special focus is placed on the mean stopping distance and its fluctuations. We apply a scaling analysis in order to obtain analytical information about the distribution function. The model serves as a simple example of transport in a random medium.

==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{1.88}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,247){\makebox(0,0)[r]{1.9}}
\put(1416.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,359){\makebox(0,0)[r]{1.92}}
\put(1416.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,472){\makebox(0,0)[r]{1.94}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,585){\makebox(0,0)[r]{1.96}}
\put(1416.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,697){\makebox(0,0)[r]{1.98}}
\put(1416.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,810){\makebox(0,0)[r]{2}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,89){\makebox(0,0){0.1}}
\put(330.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,89){\makebox(0,0){0.2}}
\put(440.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,89){\makebox(0,0){0.3}}
\put(551.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,89){\makebox(0,0){0.4}}
\put(662.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,89){\makebox(0,0){0.5}}
\put(772.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,89){\makebox(0,0){0.6}}
\put(883.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993,89){\makebox(0,0){0.7}}
\put(993.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,89){\makebox(0,0){0.8}}
\put(1104.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,89){\makebox(0,0){0.9}}
\put(1215.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325,89){\makebox(0,0){1}}
\put(1325.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){1.1}}
\put(1436.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(219.0,810.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\langle x\rangle$}}
\put(45,428){\makebox(0,0){(arb. units)}}
\put(827,44){\makebox(0,0){$\sigma$ (arb. units)}}
%\put(827,855){\makebox(0,0){Mean stopping distance vs. disorder strength}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1262,768){\makebox(0,0)[r]{Data}}
\put(1338,768){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(220,751){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(228,684){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(249,633){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(290,568){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(357,501){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(458,440){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(599,402){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(786,294){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1026,241){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1326,174){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1262,723){\makebox(0,0)[r]{Data}}
\put(1338,723){\makebox(0,0){$+$}}
\put(220,752){\makebox(0,0){$+$}}
\put(228,695){\makebox(0,0){$+$}}
\put(249,628){\makebox(0,0){$+$}}
\put(290,578){\makebox(0,0){$+$}}
\put(357,499){\makebox(0,0){$+$}}
\put(458,427){\makebox(0,0){$+$}}
\put(599,369){\makebox(0,0){$+$}}
\put(786,303){\makebox(0,0){$+$}}
\put(1026,267){\makebox(0,0){$+$}}
\put(1326,208){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1262,678){\makebox(0,0)[r]{Fit to stretched exp}}
\put(1284.0,678.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\put(220,753){\usebox{\plotpoint}}
\multiput(221.40,729.23)(0.512,-3.730){15}{\rule{0.123pt}{5.727pt}}
\multiput(218.34,741.11)(11.000,-64.113){2}{\rule{0.800pt}{2.864pt}}
\multiput(232.40,665.91)(0.512,-1.636){15}{\rule{0.123pt}{2.673pt}}
\multiput(229.34,671.45)(11.000,-28.453){2}{\rule{0.800pt}{1.336pt}}
\multiput(243.41,635.53)(0.511,-1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(240.34,639.26)(12.000,-20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(255.40,612.43)(0.512,-0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(252.34,615.72)(11.000,-15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(266.40,594.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(263.34,597.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(277.40,577.94)(0.512,-0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(274.34,580.47)(11.000,-11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(288.40,564.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(285.34,566.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(299.40,551.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(296.34,553.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(309.00,542.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(309.00,542.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(321.00,531.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(321.00,531.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(332.00,521.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(332.00,521.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(343.00,512.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(343.00,512.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(354.00,503.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(354.00,503.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(365.00,495.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(365.00,495.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(377.00,487.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(377.00,487.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(388.00,479.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(388.00,479.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(399.00,472.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(399.00,472.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(410.00,465.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(410.00,465.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(421.00,458.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(421.00,458.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(432.00,452.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(432.00,452.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(444.00,445.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(444.00,445.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(455.00,439.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(455.00,439.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(466.00,433.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(466.00,433.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(477.00,428.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(477.00,428.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(488.00,422.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(488.00,422.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(499.00,417.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(499.00,417.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(511.00,412.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(511.00,412.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(522.00,406.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(522.00,406.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(533,399.34){\rule{2.400pt}{0.800pt}}
\multiput(533.00,401.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(544.00,397.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(544.00,397.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(555.00,392.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(555.00,392.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(566,385.34){\rule{2.600pt}{0.800pt}}
\multiput(566.00,387.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(578.00,383.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(578.00,383.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(589,376.34){\rule{2.400pt}{0.800pt}}
\multiput(589.00,378.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(600.00,374.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(600.00,374.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(611,367.34){\rule{2.400pt}{0.800pt}}
\multiput(611.00,369.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(622,363.34){\rule{2.400pt}{0.800pt}}
\multiput(622.00,365.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(633,359.34){\rule{2.600pt}{0.800pt}}
\multiput(633.00,361.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(645,355.34){\rule{2.400pt}{0.800pt}}
\multiput(645.00,357.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(656,351.34){\rule{2.400pt}{0.800pt}}
\multiput(656.00,353.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(667,347.34){\rule{2.400pt}{0.800pt}}
\multiput(667.00,349.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(678,343.84){\rule{2.650pt}{0.800pt}}
\multiput(678.00,345.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(689,340.34){\rule{2.600pt}{0.800pt}}
\multiput(689.00,342.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(701,336.34){\rule{2.400pt}{0.800pt}}
\multiput(701.00,338.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(712,332.84){\rule{2.650pt}{0.800pt}}
\multiput(712.00,334.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(723,329.34){\rule{2.400pt}{0.800pt}}
\multiput(723.00,331.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(734,325.34){\rule{2.400pt}{0.800pt}}
\multiput(734.00,327.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(745,321.84){\rule{2.650pt}{0.800pt}}
\multiput(745.00,323.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(756,318.84){\rule{2.891pt}{0.800pt}}
\multiput(756.00,320.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(768,315.34){\rule{2.400pt}{0.800pt}}
\multiput(768.00,317.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(779,311.84){\rule{2.650pt}{0.800pt}}
\multiput(779.00,313.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(790,308.84){\rule{2.650pt}{0.800pt}}
\multiput(790.00,310.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(801,305.34){\rule{2.400pt}{0.800pt}}
\multiput(801.00,307.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(812,301.84){\rule{2.650pt}{0.800pt}}
\multiput(812.00,303.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(823,298.84){\rule{2.891pt}{0.800pt}}
\multiput(823.00,300.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(835,295.84){\rule{2.650pt}{0.800pt}}
\multiput(835.00,297.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(846,292.84){\rule{2.650pt}{0.800pt}}
\multiput(846.00,294.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(857,289.84){\rule{2.650pt}{0.800pt}}
\multiput(857.00,291.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(868,286.84){\rule{2.650pt}{0.800pt}}
\multiput(868.00,288.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(879,283.84){\rule{2.650pt}{0.800pt}}
\multiput(879.00,285.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(890,280.84){\rule{2.891pt}{0.800pt}}
\multiput(890.00,282.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(902,277.84){\rule{2.650pt}{0.800pt}}
\multiput(902.00,279.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(913,274.84){\rule{2.650pt}{0.800pt}}
\multiput(913.00,276.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(924,271.84){\rule{2.650pt}{0.800pt}}
\multiput(924.00,273.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(935,268.84){\rule{2.650pt}{0.800pt}}
\multiput(935.00,270.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(946,266.34){\rule{2.650pt}{0.800pt}}
\multiput(946.00,267.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(957,263.84){\rule{2.891pt}{0.800pt}}
\multiput(957.00,265.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(969,260.84){\rule{2.650pt}{0.800pt}}
\multiput(969.00,262.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(980,257.84){\rule{2.650pt}{0.800pt}}
\multiput(980.00,259.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(991,255.34){\rule{2.650pt}{0.800pt}}
\multiput(991.00,256.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1002,252.84){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,254.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,249.84){\rule{2.891pt}{0.800pt}}
\multiput(1013.00,251.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1025,247.34){\rule{2.650pt}{0.800pt}}
\multiput(1025.00,248.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1036,244.84){\rule{2.650pt}{0.800pt}}
\multiput(1036.00,246.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1047,242.34){\rule{2.650pt}{0.800pt}}
\multiput(1047.00,243.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1058,239.84){\rule{2.650pt}{0.800pt}}
\multiput(1058.00,241.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1069,237.34){\rule{2.650pt}{0.800pt}}
\multiput(1069.00,238.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1080,234.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,236.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,232.34){\rule{2.650pt}{0.800pt}}
\multiput(1092.00,233.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1103,229.84){\rule{2.650pt}{0.800pt}}
\multiput(1103.00,231.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1114,227.34){\rule{2.650pt}{0.800pt}}
\multiput(1114.00,228.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1125,224.84){\rule{2.650pt}{0.800pt}}
\multiput(1125.00,226.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1136,222.34){\rule{2.650pt}{0.800pt}}
\multiput(1136.00,223.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1147,220.34){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,221.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,217.84){\rule{2.650pt}{0.800pt}}
\multiput(1159.00,219.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1170,215.34){\rule{2.650pt}{0.800pt}}
\multiput(1170.00,216.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1181,213.34){\rule{2.650pt}{0.800pt}}
\multiput(1181.00,214.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1192,210.84){\rule{2.650pt}{0.800pt}}
\multiput(1192.00,212.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1203,208.34){\rule{2.650pt}{0.800pt}}
\multiput(1203.00,209.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1214,206.34){\rule{2.891pt}{0.800pt}}
\multiput(1214.00,207.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1226,204.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,205.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,201.84){\rule{2.650pt}{0.800pt}}
\multiput(1237.00,203.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1248,199.34){\rule{2.650pt}{0.800pt}}
\multiput(1248.00,200.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1259,197.34){\rule{2.650pt}{0.800pt}}
\multiput(1259.00,198.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1270,195.34){\rule{2.650pt}{0.800pt}}
\multiput(1270.00,196.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1281,193.34){\rule{2.891pt}{0.800pt}}
\multiput(1281.00,194.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1293,190.84){\rule{2.650pt}{0.800pt}}
\multiput(1293.00,192.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1304,188.34){\rule{2.650pt}{0.800pt}}
\multiput(1304.00,189.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1315,186.34){\rule{2.650pt}{0.800pt}}
\multiput(1315.00,187.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(175.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,303){\makebox(0,0)[r]{5}}
\put(1416.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,472){\makebox(0,0)[r]{10}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,641){\makebox(0,0)[r]{15}}
\put(1416.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,810){\makebox(0,0)[r]{20}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175,89){\makebox(0,0){10}}
\put(175.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315,89){\makebox(0,0){20}}
\put(315.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,89){\makebox(0,0){30}}
\put(455.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,89){\makebox(0,0){40}}
\put(595.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,89){\makebox(0,0){50}}
\put(735.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,89){\makebox(0,0){60}}
\put(876.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,89){\makebox(0,0){70}}
\put(1016.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,89){\makebox(0,0){80}}
\put(1156.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,89){\makebox(0,0){90}}
\put(1296.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){100}}
\put(1436.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175.0,134.0){\rule[-0.200pt]{303.775pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(175.0,810.0){\rule[-0.200pt]{303.775pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\langle x\rangle$}}
\put(45,428){\makebox(0,0){(arb. units)}}
\put(805,44){\makebox(0,0){$v_0$ (arb. units)}}
%\put(805,855){\makebox(0,0){Mean stopping distance vs. initial speed}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(593,768){\makebox(0,0)[r]{Data}}
\put(669,768){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(175,198){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(315,266){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(455,333){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(595,401){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(735,468){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(876,536){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1016,604){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1156,671){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1296,739){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1436,806){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(593,723){\makebox(0,0)[r]{Linear fit}}
\multiput(615,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(723,723){\usebox{\plotpoint}}
\put(175,201){\usebox{\plotpoint}}
\put(175.00,201.00){\usebox{\plotpoint}}
\put(193.76,209.88){\usebox{\plotpoint}}
\put(212.51,218.77){\usebox{\plotpoint}}
\put(231.19,227.80){\usebox{\plotpoint}}
\put(249.63,237.32){\usebox{\plotpoint}}
\put(268.46,246.06){\usebox{\plotpoint}}
\put(287.30,254.75){\usebox{\plotpoint}}
\put(305.97,263.83){\usebox{\plotpoint}}
\put(324.81,272.53){\usebox{\plotpoint}}
\put(343.62,281.31){\usebox{\plotpoint}}
\put(362.04,290.87){\usebox{\plotpoint}}
\put(380.76,299.81){\usebox{\plotpoint}}
\put(399.49,308.75){\usebox{\plotpoint}}
\put(418.27,317.58){\usebox{\plotpoint}}
\put(437.01,326.50){\usebox{\plotpoint}}
\put(455.78,335.36){\usebox{\plotpoint}}
\put(474.62,344.06){\usebox{\plotpoint}}
\put(493.28,353.15){\usebox{\plotpoint}}
\put(511.72,362.64){\usebox{\plotpoint}}
\put(530.57,371.34){\usebox{\plotpoint}}
\put(549.23,380.42){\usebox{\plotpoint}}
\put(568.08,389.11){\usebox{\plotpoint}}
\put(586.86,397.93){\usebox{\plotpoint}}
\put(605.59,406.89){\usebox{\plotpoint}}
\put(624.33,415.79){\usebox{\plotpoint}}
\put(642.74,425.37){\usebox{\plotpoint}}
\put(661.53,434.17){\usebox{\plotpoint}}
\put(680.26,443.13){\usebox{\plotpoint}}
\put(699.04,451.94){\usebox{\plotpoint}}
\put(717.89,460.64){\usebox{\plotpoint}}
\put(736.55,469.72){\usebox{\plotpoint}}
\put(755.40,478.41){\usebox{\plotpoint}}
\put(773.84,487.91){\usebox{\plotpoint}}
\put(792.50,497.00){\usebox{\plotpoint}}
\put(811.35,505.70){\usebox{\plotpoint}}
\put(830.11,514.56){\usebox{\plotpoint}}
\put(848.85,523.47){\usebox{\plotpoint}}
\put(867.70,532.17){\usebox{\plotpoint}}
\put(886.39,541.19){\usebox{\plotpoint}}
\put(904.80,550.75){\usebox{\plotpoint}}
\put(923.65,559.45){\usebox{\plotpoint}}
\put(942.31,568.53){\usebox{\plotpoint}}
\put(961.16,577.23){\usebox{\plotpoint}}
\put(979.82,586.30){\usebox{\plotpoint}}
\put(998.66,595.00){\usebox{\plotpoint}}
\put(1017.44,603.84){\usebox{\plotpoint}}
\put(1035.74,613.57){\usebox{\plotpoint}}
\put(1054.59,622.27){\usebox{\plotpoint}}
\put(1073.34,631.17){\usebox{\plotpoint}}
\put(1092.10,640.04){\usebox{\plotpoint}}
\put(1110.94,648.74){\usebox{\plotpoint}}
\put(1129.61,657.80){\usebox{\plotpoint}}
\put(1148.45,666.51){\usebox{\plotpoint}}
\put(1166.95,675.90){\usebox{\plotpoint}}
\put(1185.55,685.10){\usebox{\plotpoint}}
\put(1204.40,693.80){\usebox{\plotpoint}}
\put(1223.06,702.87){\usebox{\plotpoint}}
\put(1241.91,711.57){\usebox{\plotpoint}}
\put(1260.71,720.35){\usebox{\plotpoint}}
\put(1279.41,729.35){\usebox{\plotpoint}}
\put(1297.85,738.86){\usebox{\plotpoint}}
\put(1316.58,747.79){\usebox{\plotpoint}}
\put(1335.36,756.63){\usebox{\plotpoint}}
\put(1354.21,765.33){\usebox{\plotpoint}}
\put(1372.87,774.40){\usebox{\plotpoint}}
\put(1391.72,783.10){\usebox{\plotpoint}}
\put(1410.56,791.80){\usebox{\plotpoint}}
\put(1428.79,801.67){\usebox{\plotpoint}}
\put(1436,805){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(593,678){\makebox(0,0)[r]{Stretched exp fit}}
\put(615.0,678.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\put(175,198){\usebox{\plotpoint}}
\multiput(175.00,199.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(175.00,196.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(188.00,205.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(188.00,202.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(200.00,211.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(200.00,208.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(213.00,217.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(213.00,214.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(226.00,223.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(226.00,220.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(239.00,230.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(239.00,227.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(251.00,236.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(251.00,233.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(264.00,242.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(264.00,239.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(277.00,248.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(277.00,245.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(290.00,254.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(290.00,251.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(302.00,260.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(302.00,257.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(315.00,266.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(315.00,263.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(328.00,273.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(328.00,270.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(341.00,279.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(341.00,276.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(353.00,285.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(353.00,282.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(366.00,291.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(366.00,288.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(379.00,297.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(379.00,294.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(392.00,303.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(392.00,300.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(404.00,309.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(404.00,306.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(417.00,316.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(417.00,313.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(430.00,322.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(430.00,319.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(442.00,328.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(442.00,325.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(455.00,334.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(455.00,331.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(468.00,340.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(468.00,337.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(481.00,346.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(481.00,343.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(493.00,352.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(493.00,349.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(506.00,359.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(506.00,356.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(519.00,365.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(519.00,362.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(532.00,371.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(532.00,368.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(544.00,377.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(544.00,374.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(557.00,383.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(557.00,380.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(570.00,389.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(570.00,386.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(583.00,395.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(583.00,392.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(595.00,402.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(595.00,399.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(608.00,408.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(608.00,405.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(621.00,414.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(621.00,411.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(634.00,420.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(634.00,417.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(646.00,426.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(646.00,423.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(659.00,432.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(659.00,429.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(672.00,439.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(672.00,436.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(684.00,445.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(684.00,442.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(697.00,451.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(697.00,448.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(710.00,457.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(710.00,454.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(723.00,463.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(723.00,460.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(735.00,469.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(735.00,466.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(748.00,475.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(748.00,472.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(761.00,482.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(761.00,479.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(774.00,488.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(774.00,485.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(786.00,494.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(786.00,491.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(799.00,500.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(799.00,497.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(812.00,506.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(812.00,503.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(825.00,512.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(825.00,509.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(837.00,518.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(837.00,515.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(850.00,525.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(850.00,522.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(863.00,531.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(863.00,528.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(876.00,537.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(876.00,534.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(888.00,543.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(888.00,540.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(901.00,549.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(901.00,546.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(914.00,555.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(914.00,552.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(927.00,561.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(927.00,558.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(939.00,568.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(939.00,565.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(952.00,574.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(952.00,571.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(965.00,580.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(965.00,577.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(977.00,586.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(977.00,583.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(990.00,592.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(990.00,589.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1003.00,598.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1003.00,595.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1016.00,604.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1016.00,601.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1028.00,611.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1028.00,608.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1041.00,617.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1041.00,614.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1054.00,623.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1054.00,620.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1067.00,629.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1067.00,626.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1079.00,635.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1079.00,632.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1092.00,641.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1092.00,638.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1105.00,647.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1105.00,644.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1118.00,654.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1118.00,651.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1130.00,660.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1130.00,657.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1143.00,666.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1143.00,663.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1156.00,672.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1156.00,669.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1169.00,678.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1169.00,675.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1181.00,684.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1181.00,681.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1194.00,690.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1194.00,687.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1207.00,697.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1207.00,694.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1219.00,703.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1219.00,700.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1232.00,709.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1232.00,706.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1245.00,715.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1245.00,712.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1258.00,721.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1258.00,718.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1270.00,727.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1270.00,724.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1283.00,733.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1283.00,730.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1296.00,740.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1296.00,737.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1309.00,746.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1309.00,743.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1321.00,752.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1321.00,749.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1334.00,758.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1334.00,755.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1347.00,764.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1347.00,761.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1360.00,770.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1360.00,767.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1372.00,776.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1372.00,773.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1385.00,783.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1385.00,780.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1398.00,789.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1398.00,786.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1411.00,795.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1411.00,792.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1423.00,801.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1423.00,798.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(593,633){\makebox(0,0)[r]{Eq.~(13)}}
\multiput(615,633)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(723,633){\usebox{\plotpoint}}
\put(175,198){\usebox{\plotpoint}}
\put(175.00,198.00){\usebox{\plotpoint}}
\put(193.76,206.88){\usebox{\plotpoint}}
\put(212.51,215.77){\usebox{\plotpoint}}
\put(231.35,224.47){\usebox{\plotpoint}}
\put(249.65,234.21){\usebox{\plotpoint}}
\put(268.43,243.04){\usebox{\plotpoint}}
\put(287.28,251.74){\usebox{\plotpoint}}
\put(305.94,260.82){\usebox{\plotpoint}}
\put(324.78,269.52){\usebox{\plotpoint}}
\put(343.19,279.10){\usebox{\plotpoint}}
\put(361.89,288.10){\usebox{\plotpoint}}
\put(380.73,296.80){\usebox{\plotpoint}}
\put(399.46,305.73){\usebox{\plotpoint}}
\put(418.20,314.65){\usebox{\plotpoint}}
\put(436.58,324.29){\usebox{\plotpoint}}
\put(455.34,333.16){\usebox{\plotpoint}}
\put(474.19,341.86){\usebox{\plotpoint}}
\put(492.85,350.93){\usebox{\plotpoint}}
\put(511.53,359.98){\usebox{\plotpoint}}
\put(530.14,369.14){\usebox{\plotpoint}}
\put(548.80,378.22){\usebox{\plotpoint}}
\put(567.65,386.91){\usebox{\plotpoint}}
\put(586.32,395.94){\usebox{\plotpoint}}
\put(604.72,405.49){\usebox{\plotpoint}}
\put(623.57,414.19){\usebox{\plotpoint}}
\put(642.29,423.14){\usebox{\plotpoint}}
\put(661.08,431.96){\usebox{\plotpoint}}
\put(679.54,441.40){\usebox{\plotpoint}}
\put(698.15,450.53){\usebox{\plotpoint}}
\put(717.00,459.23){\usebox{\plotpoint}}
\put(735.66,468.31){\usebox{\plotpoint}}
\put(754.51,477.00){\usebox{\plotpoint}}
\put(772.98,486.45){\usebox{\plotpoint}}
\put(791.61,495.59){\usebox{\plotpoint}}
\put(810.45,504.29){\usebox{\plotpoint}}
\put(829.24,513.12){\usebox{\plotpoint}}
\put(847.96,522.06){\usebox{\plotpoint}}
\put(866.40,531.57){\usebox{\plotpoint}}
\put(885.11,540.56){\usebox{\plotpoint}}
\put(903.91,549.34){\usebox{\plotpoint}}
\put(922.76,558.04){\usebox{\plotpoint}}
\put(941.35,567.26){\usebox{\plotpoint}}
\put(959.86,576.63){\usebox{\plotpoint}}
\put(978.52,585.70){\usebox{\plotpoint}}
\put(997.37,594.40){\usebox{\plotpoint}}
\put(1016.21,603.11){\usebox{\plotpoint}}
\put(1034.67,612.59){\usebox{\plotpoint}}
\put(1053.32,621.68){\usebox{\plotpoint}}
\put(1072.08,630.54){\usebox{\plotpoint}}
\put(1090.83,639.46){\usebox{\plotpoint}}
\put(1109.67,648.16){\usebox{\plotpoint}}
\put(1128.00,657.84){\usebox{\plotpoint}}
\put(1146.75,666.73){\usebox{\plotpoint}}
\put(1165.59,675.43){\usebox{\plotpoint}}
\put(1184.26,684.50){\usebox{\plotpoint}}
\put(1203.10,693.20){\usebox{\plotpoint}}
\put(1221.33,703.08){\usebox{\plotpoint}}
\put(1240.18,711.77){\usebox{\plotpoint}}
\put(1259.01,720.50){\usebox{\plotpoint}}
\put(1277.69,729.55){\usebox{\plotpoint}}
\put(1296.51,738.28){\usebox{\plotpoint}}
\put(1314.88,747.94){\usebox{\plotpoint}}
\put(1333.63,756.83){\usebox{\plotpoint}}
\put(1352.48,765.53){\usebox{\plotpoint}}
\put(1371.16,774.58){\usebox{\plotpoint}}
\put(1389.58,784.11){\usebox{\plotpoint}}
\put(1408.43,792.81){\usebox{\plotpoint}}
\put(1427.09,801.89){\usebox{\plotpoint}}
\put(1436,806){\usebox{\plotpoint}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.01}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,370.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,370.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,420.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,420.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,457.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,457.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,472){\makebox(0,0)[r]{0.1}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,810){\makebox(0,0)[r]{1}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0.001}}
\put(219.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(311.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(402.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(402.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(432.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(432.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(523.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,89){\makebox(0,0){0.01}}
\put(523.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(615.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(668.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(668.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(760.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(760.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(798.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(798.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,89){\makebox(0,0){0.1}}
\put(828.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(919.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(973.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(973.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1085.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1085.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1132.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,89){\makebox(0,0){1}}
\put(1132.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1223.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1277.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1277.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1369.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1369.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1389.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1389.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1407.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1407.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1422.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1422.0,800.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(219.0,810.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\Delta x$}}
\put(45,428){\makebox(0,0){(arb. units)}}
\put(827,44){\makebox(0,0){$\sigma$ (arb. units)}}
%\put(827,855){\makebox(0,0){Standard deviation vs. disorder strength}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1262,768){\makebox(0,0)[r]{Data}}
\put(1338,768){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(219,204){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(498,298){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(662,353){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(778,400){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(867,433){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(940,457){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1001,482){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1054,500){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1100,516){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1141,532){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1262,723){\makebox(0,0)[r]{Powerlaw fit}}
\multiput(1284,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,723){\usebox{\plotpoint}}
\put(219,247){\usebox{\plotpoint}}
\put(219.00,247.00){\usebox{\plotpoint}}
\put(238.79,253.26){\usebox{\plotpoint}}
\put(258.50,259.75){\usebox{\plotpoint}}
\put(278.26,266.09){\usebox{\plotpoint}}
\put(298.05,272.35){\usebox{\plotpoint}}
\put(317.74,278.91){\usebox{\plotpoint}}
\put(337.52,285.17){\usebox{\plotpoint}}
\put(357.29,291.49){\usebox{\plotpoint}}
\put(377.00,298.00){\usebox{\plotpoint}}
\put(396.79,304.26){\usebox{\plotpoint}}
\put(416.57,310.52){\usebox{\plotpoint}}
\put(436.29,316.99){\usebox{\plotpoint}}
\put(456.05,323.35){\usebox{\plotpoint}}
\put(475.83,329.61){\usebox{\plotpoint}}
\put(495.71,335.49){\usebox{\plotpoint}}
\put(515.56,341.52){\usebox{\plotpoint}}
\put(535.34,347.80){\usebox{\plotpoint}}
\put(555.05,354.32){\usebox{\plotpoint}}
\put(574.83,360.61){\usebox{\plotpoint}}
\put(594.61,366.87){\usebox{\plotpoint}}
\put(614.34,373.30){\usebox{\plotpoint}}
\put(634.09,379.70){\usebox{\plotpoint}}
\put(653.84,386.05){\usebox{\plotpoint}}
\put(673.56,392.52){\usebox{\plotpoint}}
\put(693.35,398.78){\usebox{\plotpoint}}
\put(713.14,405.05){\usebox{\plotpoint}}
\put(732.84,411.55){\usebox{\plotpoint}}
\put(752.61,417.87){\usebox{\plotpoint}}
\put(772.40,424.13){\usebox{\plotpoint}}
\put(792.14,430.54){\usebox{\plotpoint}}
\put(811.87,436.96){\usebox{\plotpoint}}
\put(831.64,443.29){\usebox{\plotpoint}}
\put(851.35,449.78){\usebox{\plotpoint}}
\put(871.14,456.05){\usebox{\plotpoint}}
\put(890.92,462.31){\usebox{\plotpoint}}
\put(910.64,468.79){\usebox{\plotpoint}}
\put(930.65,474.22){\usebox{\plotpoint}}
\put(950.44,480.48){\usebox{\plotpoint}}
\put(970.19,486.86){\usebox{\plotpoint}}
\put(989.91,493.30){\usebox{\plotpoint}}
\put(1009.69,499.61){\usebox{\plotpoint}}
\put(1029.39,506.12){\usebox{\plotpoint}}
\put(1049.18,512.39){\usebox{\plotpoint}}
\put(1068.96,518.65){\usebox{\plotpoint}}
\put(1088.69,525.11){\usebox{\plotpoint}}
\put(1108.44,531.48){\usebox{\plotpoint}}
\put(1128.22,537.74){\usebox{\plotpoint}}
\put(1141,542){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1262,678){\makebox(0,0)[r]{Powerlaw fit}}
\put(1284.0,678.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\put(219,196){\usebox{\plotpoint}}
\put(219,196.34){\rule{2.000pt}{0.800pt}}
\multiput(219.00,194.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(228,199.84){\rule{2.409pt}{0.800pt}}
\multiput(228.00,198.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(238,202.84){\rule{2.168pt}{0.800pt}}
\multiput(238.00,201.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(247,206.34){\rule{2.000pt}{0.800pt}}
\multiput(247.00,204.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(256,209.84){\rule{2.409pt}{0.800pt}}
\multiput(256.00,208.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(266,213.34){\rule{2.000pt}{0.800pt}}
\multiput(266.00,211.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(275,216.84){\rule{2.168pt}{0.800pt}}
\multiput(275.00,215.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(284,219.84){\rule{2.409pt}{0.800pt}}
\multiput(284.00,218.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(294,223.34){\rule{2.000pt}{0.800pt}}
\multiput(294.00,221.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(303,226.84){\rule{2.168pt}{0.800pt}}
\multiput(303.00,225.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(312,230.34){\rule{2.000pt}{0.800pt}}
\multiput(312.00,228.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(321,233.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,232.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,236.84){\rule{2.168pt}{0.800pt}}
\multiput(331.00,235.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(340,240.34){\rule{2.000pt}{0.800pt}}
\multiput(340.00,238.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(349,243.84){\rule{2.409pt}{0.800pt}}
\multiput(349.00,242.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(359,246.84){\rule{2.168pt}{0.800pt}}
\multiput(359.00,245.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(368,250.34){\rule{2.000pt}{0.800pt}}
\multiput(368.00,248.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(377,253.84){\rule{2.409pt}{0.800pt}}
\multiput(377.00,252.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(387,257.34){\rule{2.000pt}{0.800pt}}
\multiput(387.00,255.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(396,260.84){\rule{2.168pt}{0.800pt}}
\multiput(396.00,259.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(405,263.84){\rule{2.409pt}{0.800pt}}
\multiput(405.00,262.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(415,267.34){\rule{2.000pt}{0.800pt}}
\multiput(415.00,265.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(424,270.84){\rule{2.168pt}{0.800pt}}
\multiput(424.00,269.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(433,274.34){\rule{2.200pt}{0.800pt}}
\multiput(433.00,272.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(443,277.84){\rule{2.168pt}{0.800pt}}
\multiput(443.00,276.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(452,280.84){\rule{2.168pt}{0.800pt}}
\multiput(452.00,279.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(461,284.34){\rule{2.200pt}{0.800pt}}
\multiput(461.00,282.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(471,287.84){\rule{2.168pt}{0.800pt}}
\multiput(471.00,286.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(480,291.34){\rule{2.000pt}{0.800pt}}
\multiput(480.00,289.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(489,294.84){\rule{2.168pt}{0.800pt}}
\multiput(489.00,293.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(498,297.84){\rule{2.409pt}{0.800pt}}
\multiput(498.00,296.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(508,301.34){\rule{2.000pt}{0.800pt}}
\multiput(508.00,299.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(517,304.84){\rule{2.168pt}{0.800pt}}
\multiput(517.00,303.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(526,307.84){\rule{2.409pt}{0.800pt}}
\multiput(526.00,306.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(536,311.34){\rule{2.000pt}{0.800pt}}
\multiput(536.00,309.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(545,314.84){\rule{2.168pt}{0.800pt}}
\multiput(545.00,313.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(554,318.34){\rule{2.200pt}{0.800pt}}
\multiput(554.00,316.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(564,321.84){\rule{2.168pt}{0.800pt}}
\multiput(564.00,320.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(573,324.84){\rule{2.168pt}{0.800pt}}
\multiput(573.00,323.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(582,328.34){\rule{2.200pt}{0.800pt}}
\multiput(582.00,326.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(592,331.84){\rule{2.168pt}{0.800pt}}
\multiput(592.00,330.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(601,335.34){\rule{2.000pt}{0.800pt}}
\multiput(601.00,333.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(610,338.84){\rule{2.409pt}{0.800pt}}
\multiput(610.00,337.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(620,341.84){\rule{2.168pt}{0.800pt}}
\multiput(620.00,340.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(629,345.34){\rule{2.000pt}{0.800pt}}
\multiput(629.00,343.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(638,348.84){\rule{2.168pt}{0.800pt}}
\multiput(638.00,347.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(647,352.34){\rule{2.200pt}{0.800pt}}
\multiput(647.00,350.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(657,355.84){\rule{2.168pt}{0.800pt}}
\multiput(657.00,354.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(666,358.84){\rule{2.168pt}{0.800pt}}
\multiput(666.00,357.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(675,362.34){\rule{2.200pt}{0.800pt}}
\multiput(675.00,360.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(685,365.84){\rule{2.168pt}{0.800pt}}
\multiput(685.00,364.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(694,368.84){\rule{2.168pt}{0.800pt}}
\multiput(694.00,367.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(703,372.34){\rule{2.200pt}{0.800pt}}
\multiput(703.00,370.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(713,375.84){\rule{2.168pt}{0.800pt}}
\multiput(713.00,374.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(722,379.34){\rule{2.000pt}{0.800pt}}
\multiput(722.00,377.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(731,382.84){\rule{2.409pt}{0.800pt}}
\multiput(731.00,381.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(741,385.84){\rule{2.168pt}{0.800pt}}
\multiput(741.00,384.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(750,389.34){\rule{2.000pt}{0.800pt}}
\multiput(750.00,387.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(759,392.84){\rule{2.409pt}{0.800pt}}
\multiput(759.00,391.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(769,396.34){\rule{2.000pt}{0.800pt}}
\multiput(769.00,394.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(778,399.84){\rule{2.168pt}{0.800pt}}
\multiput(778.00,398.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(787,402.84){\rule{2.409pt}{0.800pt}}
\multiput(787.00,401.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(797,406.34){\rule{2.000pt}{0.800pt}}
\multiput(797.00,404.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(806,409.84){\rule{2.168pt}{0.800pt}}
\multiput(806.00,408.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(815,413.34){\rule{2.000pt}{0.800pt}}
\multiput(815.00,411.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(824,416.84){\rule{2.409pt}{0.800pt}}
\multiput(824.00,415.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(834,419.84){\rule{2.168pt}{0.800pt}}
\multiput(834.00,418.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(843,423.34){\rule{2.000pt}{0.800pt}}
\multiput(843.00,421.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(852,426.84){\rule{2.409pt}{0.800pt}}
\multiput(852.00,425.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(862,429.84){\rule{2.168pt}{0.800pt}}
\multiput(862.00,428.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(871,433.34){\rule{2.000pt}{0.800pt}}
\multiput(871.00,431.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(880,436.84){\rule{2.409pt}{0.800pt}}
\multiput(880.00,435.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(890,440.34){\rule{2.000pt}{0.800pt}}
\multiput(890.00,438.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(899,443.84){\rule{2.168pt}{0.800pt}}
\multiput(899.00,442.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(908,446.84){\rule{2.409pt}{0.800pt}}
\multiput(908.00,445.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(918,450.34){\rule{2.000pt}{0.800pt}}
\multiput(918.00,448.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(927,453.84){\rule{2.168pt}{0.800pt}}
\multiput(927.00,452.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(936,457.34){\rule{2.200pt}{0.800pt}}
\multiput(936.00,455.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(946,460.84){\rule{2.168pt}{0.800pt}}
\multiput(946.00,459.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(955,463.84){\rule{2.168pt}{0.800pt}}
\multiput(955.00,462.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(964,467.34){\rule{2.200pt}{0.800pt}}
\multiput(964.00,465.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(974,470.84){\rule{2.168pt}{0.800pt}}
\multiput(974.00,469.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(983,474.34){\rule{2.000pt}{0.800pt}}
\multiput(983.00,472.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(992,477.84){\rule{2.168pt}{0.800pt}}
\multiput(992.00,476.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1001,480.84){\rule{2.409pt}{0.800pt}}
\multiput(1001.00,479.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1011,484.34){\rule{2.000pt}{0.800pt}}
\multiput(1011.00,482.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1020,487.84){\rule{2.168pt}{0.800pt}}
\multiput(1020.00,486.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1029,490.84){\rule{2.409pt}{0.800pt}}
\multiput(1029.00,489.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1039,494.34){\rule{2.000pt}{0.800pt}}
\multiput(1039.00,492.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1048,497.84){\rule{2.168pt}{0.800pt}}
\multiput(1048.00,496.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1057,501.34){\rule{2.200pt}{0.800pt}}
\multiput(1057.00,499.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1067,504.84){\rule{2.168pt}{0.800pt}}
\multiput(1067.00,503.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1076,507.84){\rule{2.168pt}{0.800pt}}
\multiput(1076.00,506.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1085,511.34){\rule{2.200pt}{0.800pt}}
\multiput(1085.00,509.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1095,514.84){\rule{2.168pt}{0.800pt}}
\multiput(1095.00,513.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1104,518.34){\rule{2.000pt}{0.800pt}}
\multiput(1104.00,516.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1113,521.84){\rule{2.409pt}{0.800pt}}
\multiput(1113.00,520.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1123,524.84){\rule{2.168pt}{0.800pt}}
\multiput(1123.00,523.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1132,528.34){\rule{2.000pt}{0.800pt}}
\multiput(1132.00,526.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1262,633){\makebox(0,0)[r]{Data}}
\put(1338,633){\makebox(0,0){$+$}}
\put(219,274){\makebox(0,0){$+$}}
\put(498,340){\makebox(0,0){$+$}}
\put(662,387){\makebox(0,0){$+$}}
\put(778,425){\makebox(0,0){$+$}}
\put(867,451){\makebox(0,0){$+$}}
\put(940,477){\makebox(0,0){$+$}}
\put(1001,496){\makebox(0,0){$+$}}
\put(1054,511){\makebox(0,0){$+$}}
\put(1100,531){\makebox(0,0){$+$}}
\put(1141,543){\makebox(0,0){$+$}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.28}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,247){\makebox(0,0)[r]{0.29}}
\put(1416.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,359){\makebox(0,0)[r]{0.3}}
\put(1416.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,472){\makebox(0,0)[r]{0.31}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,585){\makebox(0,0)[r]{0.32}}
\put(1416.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,697){\makebox(0,0)[r]{0.33}}
\put(1416.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,810){\makebox(0,0)[r]{0.34}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0.001}}
\put(219.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,89){\makebox(0,0){0.002}}
\put(354.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489,89){\makebox(0,0){0.003}}
\put(489.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,89){\makebox(0,0){0.004}}
\put(625.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,89){\makebox(0,0){0.005}}
\put(760.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,89){\makebox(0,0){0.006}}
\put(895.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,89){\makebox(0,0){0.007}}
\put(1030.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,89){\makebox(0,0){0.008}}
\put(1166.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,89){\makebox(0,0){0.009}}
\put(1301.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){0.01}}
\put(1436.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(219.0,810.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(45,472){\makebox(0,0){$z_1$}}
\put(45,428){\makebox(0,0){(arb. units)}}
\put(827,44){\makebox(0,0){$a_0$ (arb. units)}}
%\put(827,855){\makebox(0,0){Powerlaw exponent vs. lattice constant}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1262,768){\makebox(0,0)[r]{Data}}
\put(1338,768){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1436,222){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(760,367){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(534,492){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(422,499){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(354,528){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(310,485){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(277,616){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(253,547){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(234,696){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(219,669){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1284.0,768.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(1284.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1392.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1426.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,337.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(750.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,454.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(524.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,479.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(412.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,494.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(344.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,443.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(300.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,584.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(267.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,517.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(243.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,659.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(224.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,645.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(209.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262,723){\makebox(0,0)[r]{Linear fit}}
\multiput(1284,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,723){\usebox{\plotpoint}}
\put(219,601){\usebox{\plotpoint}}
\put(219.00,601.00){\usebox{\plotpoint}}
\put(238.75,594.62){\usebox{\plotpoint}}
\put(258.14,587.29){\usebox{\plotpoint}}
\put(277.83,580.72){\usebox{\plotpoint}}
\put(297.62,574.46){\usebox{\plotpoint}}
\put(316.98,567.01){\usebox{\plotpoint}}
\put(336.77,560.74){\usebox{\plotpoint}}
\put(356.47,554.24){\usebox{\plotpoint}}
\put(376.24,547.92){\usebox{\plotpoint}}
\put(395.60,540.47){\usebox{\plotpoint}}
\put(415.38,534.19){\usebox{\plotpoint}}
\put(435.08,527.64){\usebox{\plotpoint}}
\put(454.56,520.48){\usebox{\plotpoint}}
\put(474.25,513.92){\usebox{\plotpoint}}
\put(493.97,507.47){\usebox{\plotpoint}}
\put(513.41,500.25){\usebox{\plotpoint}}
\put(533.13,493.81){\usebox{\plotpoint}}
\put(552.87,487.38){\usebox{\plotpoint}}
\put(572.30,480.13){\usebox{\plotpoint}}
\put(592.01,473.66){\usebox{\plotpoint}}
\put(611.70,467.10){\usebox{\plotpoint}}
\put(631.31,460.37){\usebox{\plotpoint}}
\put(650.86,453.43){\usebox{\plotpoint}}
\put(670.63,447.12){\usebox{\plotpoint}}
\put(690.32,440.56){\usebox{\plotpoint}}
\put(709.82,433.45){\usebox{\plotpoint}}
\put(729.49,426.84){\usebox{\plotpoint}}
\put(749.28,420.57){\usebox{\plotpoint}}
\put(768.73,413.36){\usebox{\plotpoint}}
\put(788.36,406.66){\usebox{\plotpoint}}
\put(808.11,400.30){\usebox{\plotpoint}}
\put(827.69,393.43){\usebox{\plotpoint}}
\put(847.28,386.57){\usebox{\plotpoint}}
\put(867.04,380.22){\usebox{\plotpoint}}
\put(886.66,373.48){\usebox{\plotpoint}}
\put(906.11,366.30){\usebox{\plotpoint}}
\put(925.90,360.03){\usebox{\plotpoint}}
\put(945.60,353.51){\usebox{\plotpoint}}
\put(965.15,346.60){\usebox{\plotpoint}}
\put(984.74,339.75){\usebox{\plotpoint}}
\put(1004.51,333.46){\usebox{\plotpoint}}
\put(1024.05,326.48){\usebox{\plotpoint}}
\put(1043.67,319.78){\usebox{\plotpoint}}
\put(1063.36,313.21){\usebox{\plotpoint}}
\put(1083.06,306.72){\usebox{\plotpoint}}
\put(1102.50,299.50){\usebox{\plotpoint}}
\put(1122.24,293.08){\usebox{\plotpoint}}
\put(1141.95,286.60){\usebox{\plotpoint}}
\put(1161.40,279.42){\usebox{\plotpoint}}
\put(1181.12,272.96){\usebox{\plotpoint}}
\put(1200.81,266.40){\usebox{\plotpoint}}
\put(1220.45,259.73){\usebox{\plotpoint}}
\put(1239.97,252.70){\usebox{\plotpoint}}
\put(1259.75,246.42){\usebox{\plotpoint}}
\put(1279.34,239.61){\usebox{\plotpoint}}
\put(1298.87,232.65){\usebox{\plotpoint}}
\put(1318.58,226.14){\usebox{\plotpoint}}
\put(1338.36,219.85){\usebox{\plotpoint}}
\put(1357.73,212.42){\usebox{\plotpoint}}
\put(1377.51,206.16){\usebox{\plotpoint}}
\put(1397.20,199.60){\usebox{\plotpoint}}
\put(1416.60,192.28){\usebox{\plotpoint}}
\put(1436,186){\usebox{\plotpoint}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,134){\makebox(0,0)[r]{0.14}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,303){\makebox(0,0)[r]{0.145}}
\put(1416.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,472){\makebox(0,0)[r]{0.15}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,641){\makebox(0,0)[r]{0.155}}
\put(1416.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,810){\makebox(0,0)[r]{0.16}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,89){\makebox(0,0){0.001}}
\put(241.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,89){\makebox(0,0){0.002}}
\put(374.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,89){\makebox(0,0){0.003}}
\put(507.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,89){\makebox(0,0){0.004}}
\put(639.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,89){\makebox(0,0){0.005}}
\put(772.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,89){\makebox(0,0){0.006}}
\put(905.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1038.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1038,89){\makebox(0,0){0.007}}
\put(1038.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170,89){\makebox(0,0){0.008}}
\put(1170.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303,89){\makebox(0,0){0.009}}
\put(1303.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){0.01}}
\put(1436.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,134.0){\rule[-0.200pt]{287.875pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(241.0,810.0){\rule[-0.200pt]{287.875pt}{0.400pt}}
\put(45,472){\makebox(0,0){$u_1$}}
\put(45,428){\makebox(0,0){(arb. units)}}
\put(838,44){\makebox(0,0){$a_0$ (arb. units)}}
%\put(838,855){\makebox(0,0){Powerlaw exponent vs. lattice constant}}
\put(241.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1262,768){\makebox(0,0)[r]{Data}}
\put(1338,768){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1436,736){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(772,469){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(550,401){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(440,327){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(374,325){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(330,260){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(298,328){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(274,262){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(256,381){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(241,363){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1284.0,768.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(1284.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1392.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,694.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1426.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772.0,451.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(762.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,378.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(540.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,315.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(430.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,305.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(364.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330.0,237.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(320.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,310.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(288.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,245.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(264.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,360.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(246.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,349.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(231.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262,723){\makebox(0,0)[r]{Linear fit}}
\multiput(1284,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,723){\usebox{\plotpoint}}
\put(241,295){\usebox{\plotpoint}}
\put(241.00,295.00){\usebox{\plotpoint}}
\put(260.69,301.56){\usebox{\plotpoint}}
\put(280.29,308.37){\usebox{\plotpoint}}
\put(299.74,315.58){\usebox{\plotpoint}}
\put(319.43,322.14){\usebox{\plotpoint}}
\put(338.91,329.30){\usebox{\plotpoint}}
\put(358.60,335.87){\usebox{\plotpoint}}
\put(377.95,343.32){\usebox{\plotpoint}}
\put(397.64,349.88){\usebox{\plotpoint}}
\put(417.14,356.97){\usebox{\plotpoint}}
\put(436.69,363.90){\usebox{\plotpoint}}
\put(456.38,370.46){\usebox{\plotpoint}}
\put(475.74,377.91){\usebox{\plotpoint}}
\put(495.44,384.44){\usebox{\plotpoint}}
\put(515.00,391.33){\usebox{\plotpoint}}
\put(534.57,398.19){\usebox{\plotpoint}}
\put(554.26,404.75){\usebox{\plotpoint}}
\put(573.62,412.21){\usebox{\plotpoint}}
\put(593.25,418.94){\usebox{\plotpoint}}
\put(612.67,426.22){\usebox{\plotpoint}}
\put(632.36,432.79){\usebox{\plotpoint}}
\put(651.72,440.24){\usebox{\plotpoint}}
\put(671.47,446.61){\usebox{\plotpoint}}
\put(691.11,453.30){\usebox{\plotpoint}}
\put(710.55,460.52){\usebox{\plotpoint}}
\put(730.24,467.08){\usebox{\plotpoint}}
\put(749.60,474.53){\usebox{\plotpoint}}
\put(769.29,481.10){\usebox{\plotpoint}}
\put(788.85,488.02){\usebox{\plotpoint}}
\put(808.34,495.11){\usebox{\plotpoint}}
\put(827.81,502.26){\usebox{\plotpoint}}
\put(847.48,508.83){\usebox{\plotpoint}}
\put(867.17,515.39){\usebox{\plotpoint}}
\put(886.53,522.84){\usebox{\plotpoint}}
\put(906.22,529.41){\usebox{\plotpoint}}
\put(925.67,536.61){\usebox{\plotpoint}}
\put(945.27,543.42){\usebox{\plotpoint}}
\put(964.96,549.99){\usebox{\plotpoint}}
\put(984.32,557.44){\usebox{\plotpoint}}
\put(1004.03,563.93){\usebox{\plotpoint}}
\put(1023.53,570.97){\usebox{\plotpoint}}
\put(1043.15,577.72){\usebox{\plotpoint}}
\put(1062.82,584.34){\usebox{\plotpoint}}
\put(1082.20,591.73){\usebox{\plotpoint}}
\put(1101.79,598.58){\usebox{\plotpoint}}
\put(1121.25,605.75){\usebox{\plotpoint}}
\put(1140.94,612.31){\usebox{\plotpoint}}
\put(1160.30,619.77){\usebox{\plotpoint}}
\put(1180.06,626.10){\usebox{\plotpoint}}
\put(1199.64,632.94){\usebox{\plotpoint}}
\put(1219.13,640.04){\usebox{\plotpoint}}
\put(1238.82,646.61){\usebox{\plotpoint}}
\put(1258.18,654.06){\usebox{\plotpoint}}
\put(1277.87,660.62){\usebox{\plotpoint}}
\put(1297.38,667.66){\usebox{\plotpoint}}
\put(1316.92,674.64){\usebox{\plotpoint}}
\put(1336.35,681.90){\usebox{\plotpoint}}
\put(1356.06,688.35){\usebox{\plotpoint}}
\put(1375.75,694.92){\usebox{\plotpoint}}
\put(1395.11,702.37){\usebox{\plotpoint}}
\put(1414.80,708.93){\usebox{\plotpoint}}
\put(1434.21,716.25){\usebox{\plotpoint}}
\put(1436,717){\usebox{\plotpoint}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.1}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,269){\makebox(0,0)[r]{0.12}}
\put(1416.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,404){\makebox(0,0)[r]{0.14}}
\put(1416.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,540){\makebox(0,0)[r]{0.16}}
\put(1416.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,675){\makebox(0,0)[r]{0.18}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,810){\makebox(0,0)[r]{0.2}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){10}}
\put(219.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,89){\makebox(0,0){20}}
\put(354.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489,89){\makebox(0,0){30}}
\put(489.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,89){\makebox(0,0){40}}
\put(625.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,89){\makebox(0,0){50}}
\put(760.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,89){\makebox(0,0){60}}
\put(895.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,89){\makebox(0,0){70}}
\put(1030.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,89){\makebox(0,0){80}}
\put(1166.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,89){\makebox(0,0){90}}
\put(1301.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){100}}
\put(1436.0,790.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(219.0,810.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(45,492){\makebox(0,0){$\Delta x$}}
\put(45,448){\makebox(0,0){(arb. units)}}
\put(827,44){\makebox(0,0){$v_0$ (arb. units)}}
%\put(827,855){\makebox(0,0){Width of distribution as a function of initial speed}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1262,768){\makebox(0,0)[r]{Data}}
\put(1338,768){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(219,458){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(354,472){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(489,452){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(625,484){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(760,496){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(895,461){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1030,480){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1166,473){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1301,483){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1436,488){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1262,723){\makebox(0,0)[r]{Average value}}
\multiput(1284,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,723){\usebox{\plotpoint}}
\put(219,475){\usebox{\plotpoint}}
\put(219.00,475.00){\usebox{\plotpoint}}
\put(239.76,475.00){\usebox{\plotpoint}}
\put(260.51,475.00){\usebox{\plotpoint}}
\put(281.27,475.00){\usebox{\plotpoint}}
\put(302.02,475.00){\usebox{\plotpoint}}
\put(322.78,475.00){\usebox{\plotpoint}}
\put(343.53,475.00){\usebox{\plotpoint}}
\put(364.29,475.00){\usebox{\plotpoint}}
\put(385.04,475.00){\usebox{\plotpoint}}
\put(405.80,475.00){\usebox{\plotpoint}}
\put(426.55,475.00){\usebox{\plotpoint}}
\put(447.31,475.00){\usebox{\plotpoint}}
\put(468.07,475.00){\usebox{\plotpoint}}
\put(488.82,475.00){\usebox{\plotpoint}}
\put(509.58,475.00){\usebox{\plotpoint}}
\put(530.33,475.00){\usebox{\plotpoint}}
\put(551.09,475.00){\usebox{\plotpoint}}
\put(571.84,475.00){\usebox{\plotpoint}}
\put(592.60,475.00){\usebox{\plotpoint}}
\put(613.35,475.00){\usebox{\plotpoint}}
\put(634.11,475.00){\usebox{\plotpoint}}
\put(654.87,475.00){\usebox{\plotpoint}}
\put(675.62,475.00){\usebox{\plotpoint}}
\put(696.38,475.00){\usebox{\plotpoint}}
\put(717.13,475.00){\usebox{\plotpoint}}
\put(737.89,475.00){\usebox{\plotpoint}}
\put(758.64,475.00){\usebox{\plotpoint}}
\put(779.40,475.00){\usebox{\plotpoint}}
\put(800.15,475.00){\usebox{\plotpoint}}
\put(820.91,475.00){\usebox{\plotpoint}}
\put(841.66,475.00){\usebox{\plotpoint}}
\put(862.42,475.00){\usebox{\plotpoint}}
\put(883.18,475.00){\usebox{\plotpoint}}
\put(903.93,475.00){\usebox{\plotpoint}}
\put(924.69,475.00){\usebox{\plotpoint}}
\put(945.44,475.00){\usebox{\plotpoint}}
\put(966.20,475.00){\usebox{\plotpoint}}
\put(986.95,475.00){\usebox{\plotpoint}}
\put(1007.71,475.00){\usebox{\plotpoint}}
\put(1028.46,475.00){\usebox{\plotpoint}}
\put(1049.22,475.00){\usebox{\plotpoint}}
\put(1069.98,475.00){\usebox{\plotpoint}}
\put(1090.73,475.00){\usebox{\plotpoint}}
\put(1111.49,475.00){\usebox{\plotpoint}}
\put(1132.24,475.00){\usebox{\plotpoint}}
\put(1153.00,475.00){\usebox{\plotpoint}}
\put(1173.75,475.00){\usebox{\plotpoint}}
\put(1194.51,475.00){\usebox{\plotpoint}}
\put(1215.26,475.00){\usebox{\plotpoint}}
\put(1236.02,475.00){\usebox{\plotpoint}}
\put(1256.77,475.00){\usebox{\plotpoint}}
\put(1277.53,475.00){\usebox{\plotpoint}}
\put(1298.29,475.00){\usebox{\plotpoint}}
\put(1319.04,475.00){\usebox{\plotpoint}}
\put(1339.80,475.00){\usebox{\plotpoint}}
\put(1360.55,475.00){\usebox{\plotpoint}}
\put(1381.31,475.00){\usebox{\plotpoint}}
\put(1402.06,475.00){\usebox{\plotpoint}}
\put(1422.82,475.00){\usebox{\plotpoint}}
\put(1436,475){\usebox{\plotpoint}}
\end{picture}

